Multiple Criss-Cross Insertion and Deletion Correcting Codes

This paper investigates the problem of correcting multiple criss-cross insertions and deletions in arrays. More precisely, we study the unique recovery of $n \times n$ arrays affected by $t$-criss-cross deletions defined as any combination of $t_r$ row and $t_c$ column deletions such that $t_r + t_c = t$ for a given $t$. We show an equivalence between correcting $t$-criss-cross deletions and $t$-criss-cross insertions and show that a code correcting $t$-criss-cross insertions/deletions has redundancy at least $tn + t \log n - \log(t!)$. Then, we present an existential construction of $t$-criss-cross insertion/deletion correcting code with redundancy bounded from above by $tn + \mathcal{O}(t^2 \log^2 n)$. The main ingredients of the presented code construction are systematic binary $t$-deletion correcting codes and Gabidulin codes. The first ingredient helps locating the indices of the inserted/deleted rows and columns, thus transforming the insertion/deletion-correction problem into a row/column erasure-correction problem which is then solved using the second ingredient.

==> EquivGraph.tex <==
\newcommand{\LT}{L\ref{lemma:equivsimpl}}
\newcommand{\LI}{L\ref{lemma:equiv}}
\newcommand{\THRM}{Thm.~\ref{thm:tinsdel}}

\begin{tikzpicture}[
    arr/.style = {rectangle, rounded corners, draw=black,
                           minimum width=10ex, minimum height=2ex,
                           text centered, font=\normalsize},
    givenbefore/.style = {arr, fill=color1!30},
    createdfirst/.style = {arr, fill=color2!30},
    giventhen/.style = {arr, fill=color6!30},
    createdsecond/.style = {arr, fill=color4!30},
    thm/.style = {circle, draw=black, fill=color3!30,
                           text centered, font=\normalsize},
    arrowdescp/.style = {midway, fill=white, font=\footnotesize}]
    
    
    \def\xdist{8.2ex}
    \def\ydist{8.2ex}
    
    \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
    \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
    \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
    \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
    \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
    \definecolor{color6}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
    \definecolor{color5}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
    
    % Node placement
    \node [arr,fill=color0!30] (x1) at (0,0) {$\bfX_1$};
    
    \node [giventhen] (fk) at (0*\xdist,4*\ydist) {$\bfF_\twot$};
    \node [createdsecond] (gk) at (2*\xdist,4*\ydist) {$\bfG_{\twot}$};
    \node [givenbefore] (ck) at (2*\xdist,-4*\ydist) {$\bfC_{\twot}$};
    \node [givenbefore] (bk) at (0*\xdist,-4*\ydist) {$\bfB_\twot$};
    
    \node [arr,fill=color0!30] (gkp1) at (1*\xdist,5*\ydist) {$\bfG_{\twot+1}$};
    \node [arr,fill=color0!30,] (ckp1) at (1*\xdist,-5*\ydist) {$\bfC_{\twot+1}$};
    
    \node [giventhen] (fkm1) at (1*\xdist,3*\ydist) {$\bfF_{\twot-1}$};
    \node [createdsecond] (gkm1) at (3*\xdist,3*\ydist) {$\bfG_{\twot-1}$};
    \node [givenbefore] (ckm1) at (3*\xdist,-3*\ydist) {$\bfC_{\twot-1}$};
    \node [createdfirst] (bkm1) at (1*\xdist,-3*\ydist) {$\bfB_{\twot-1}$};
    
    \node [giventhen] (fkm2) at (2*\xdist,2*\ydist) {$\bfF_{\twot-2}$};
    \node [createdsecond] (g2) at (4*\xdist,2*\ydist) {$\bfG_{2}$};
    \node [givenbefore] (c2) at (4*\xdist,-2*\ydist) {$\bfC_{2}$};
    \node [createdfirst] (bkm2) at (2*\xdist,-2*\ydist) {$\bfB_{\twot-2}$};
    
    \node [giventhen] (f1) at (3*\xdist,1*\ydist) {$\bfF_{1}$};
    \node [createdsecond] (g1) at (5*\xdist,1*\ydist) {$\bfG_{1}$};
    \node [givenbefore] (c1) at (5*\xdist,-1*\ydist) {$\bfC_{1}$};
    \node [createdfirst] (b1) at (3*\xdist,-1*\ydist) {$\bfB_{1}$};
    
    % \node [arr] (f0) at (5*\xdist,0) {$\bfB_0 = \bfF_{0}$};
    % \node [arr] (g0) at (7*\xdist,0) {$\bfG_{0} = \bfC_{0}$};
    \node [createdfirst] (f0) at (4*\xdist,0) {$\bfB_0 = \bfF_0$};
    \node [arr,fill=color0!30] (g0) at (6*\xdist,0) {$\bfX_{2}$};
    %\node (c0) at (6*\xdist,-1*\ydist) {$\bfC_{1}$};
    %\node (b0 at (4*\xdist,-1*\ydist) {$\bfB_{1}$};
    
    \draw [-] (x1) -- (fk) node [arrowdescp] {\erow rows, \erow columns};
    \draw [-] (x1) -- (bk) node [arrowdescp] {\erow rows, \erow columns};
    
    \draw [-] (fk) -- (gkp1) node [arrowdescp] {column};
    \draw [-] (gk) -- (gkp1) node [arrowdescp] {column};
    \draw [-] (gk) -- (fkm1) node [arrowdescp] {column};
    \draw [-] (fk) -- (fkm1) node [arrowdescp] {column};
    \node [thm] (uk) at (1*\xdist,4*\ydist) {\LT};
    
    \draw [-] (fkm1) -- (fkm2) node [arrowdescp] {row};
    \draw [-] (gk) -- (gkm1) node [arrowdescp] {row};
    \draw [-] (fkm2) -- (gkm1) node [arrowdescp] {column};
    \node [thm] (ukm1) at (2*\xdist,3*\ydist) {\LI};
    
    \draw [dashed] (gkm1) -- (g2);
    \draw [dashed] (fkm2) -- (f1);
    %\draw [dashed] (gk) -- (g1) node [midway] {row};
    
    \draw [-] (f1) -- (f0) node [arrowdescp] {row};
    \draw [-] (f1) -- (g2) node [arrowdescp] {column};
    \draw [-] (g1) -- (g2) node [arrowdescp] {row};
    \draw [-] (f0) -- (g1) node [arrowdescp] {column};
    \node [thm] (u1) at (4*\xdist,1*\ydist) {\LI};
    
    \draw [-] (g0) -- (g1) node [arrowdescp] {column};
    \draw [-] (g0) -- (c1) node [arrowdescp] {column};
    \draw [-] (f0) -- (c1) node [arrowdescp] {column};
    %\draw [-] (f0) -- (g1) node [midway] {column};
    \node [thm] (ul0) at (5*\xdist,0*\ydist) {\LT};
    
    \draw [-] (f0) -- (b1) node [arrowdescp] {row};
    \draw [-] (g0) -- (c1) node [arrowdescp] {column};
    \draw [-] (c1) -- (c2) node [arrowdescp] {row};
    \draw [-] (b1) -- (c2) node [arrowdescp] {column};
    %\draw [-] (f0) -- (g1) node [midway] {column};
    \node [thm] (l1) at (4*\xdist,-1*\ydist) {\LI};
    
    \draw [dashed] (bkm2) -- (b1);
    \draw [dashed] (ckm1) -- (c2);
    
    \draw [-] (bkm1) -- (bkm2) node [arrowdescp] {row};
    \draw [-] (ck) -- (ckm1) node [arrowdescp] {row};
    \draw [-] (bkm2) -- (ckm1) node [arrowdescp] {column};
    \draw [-] (bkm1) -- (ck) node [arrowdescp] {column};
    %\draw [-] (f0) -- (g1) node [midway] {column};
    \node [thm] (lkm1) at (2*\xdist,-3*\ydist) {\LI};
    
    \draw [-] (bk) -- (bkm1) node [arrowdescp] {column};
    \draw [-] (ck) -- (ckp1) node [arrowdescp] {column};
    \draw [-] (bk) -- (ckp1) node [arrowdescp] {column};
    %\draw [-] (bkm1) -- (ck) node [midway] {column};
    %\draw [-] (f0) -- (g1) node [midway] {column};
    \node [thm] (lk) at (1*\xdist,-4*\ydist) {\LT};
    
    \node [thm] (lk) at (1.75*\xdist,0*\ydist) {\THRM};
    
    
    
\end{tikzpicture}

==> tikz_cons_loglog.tex <==
\begin{tikzpicture}



\def\totaldist{6.5}
\def\adist{0.09*\totaldist}
\def\bdist{3*\adist}
\def\cdist{0.6*\adist}
\def\ddist{0.25*\adist}
\def\edist{3.5*\adist}

\def\markdist{2*\cdist}

\def\apattern{horizontal lines}
\def\bpattern{south west lines}
\def\cpattern{vertical lines}
\def\dpattern{north east lines}
\def\epattern{north west lines}
\def\tpattern{dots}
\def\lpattern{crosshatch dots}

% Outer Rectangle
\draw (0,0) rectangle (\totaldist,\totaldist);

%-----------------HORIZONTAL-------------------------------------

% Total W horz
\draw (\bdist,\totaldist-\bdist) rectangle (\totaldist-\edist-\cdist,\totaldist);

% Total R horz
\draw (\totaldist-\edist-\cdist,\totaldist-\bdist) rectangle (\totaldist-\cdist,\totaldist);

% Single W's
\draw [pattern=\apattern, pattern color = lightseagreen] (\bdist, \totaldist-\bdist) rectangle (\totaldist-\cdist-\edist,\totaldist-\bdist+\adist);
\draw [pattern=\bpattern, pattern color = lightseagreen] (\bdist, \totaldist-\bdist+\adist) rectangle (\totaldist-\cdist-\edist,\totaldist-\bdist+2*\adist);
\draw [pattern=\cpattern, pattern color = lightseagreen] (\bdist, \totaldist-\bdist+2*\adist) rectangle (\totaldist-\cdist-\edist,\totaldist);

% Single R's
\draw [pattern=\apattern, pattern color = bostonuniversityred] (\totaldist-\cdist-\edist, \totaldist-\bdist) rectangle (\totaldist-\cdist,\totaldist-\bdist+\adist);
\draw [pattern=\bpattern, pattern color = bostonuniversityred] (\totaldist-\cdist-\edist, \totaldist-\bdist+\adist) rectangle (\totaldist-\cdist,\totaldist-\bdist+2*\adist);
\draw [pattern=\cpattern, pattern color = bostonuniversityred] (\totaldist-\cdist-\edist, \totaldist-\bdist+2*\adist) rectangle (\totaldist-\cdist,\totaldist);


% L horz 
\draw[pattern=\lpattern, pattern color = mediumpersianblue] (\totaldist-\cdist,\totaldist-\bdist) rectangle (\totaldist,\totaldist);

% T horz
\draw[pattern=\tpattern, pattern color = darkolivegreen] (\totaldist-\edist-\cdist,\totaldist-\bdist-\cdist) rectangle (\totaldist,\totaldist-\bdist);

% Marker
\draw[fill=brilliantrose] (\totaldist-\cdist-\edist-\ddist,\totaldist-\bdist-\ddist) rectangle (\totaldist-\cdist-\edist,\totaldist-\bdist);
\draw[fill=brilliantrose] (\totaldist-\ddist,\totaldist-\bdist-\cdist-\ddist) rectangle (\totaldist,\totaldist-\bdist-\cdist);

\node[circle, fill = white, inner sep = 0 pt, opacity = 0.9, text opacity = 1] at (\totaldist-0.5*\cdist, \totaldist-0.5*\bdist) {$\leftmargo^{(1)}$};
\node[circle, fill = white, inner sep = 0 pt, opacity = 0.9, text opacity = 1] at (\totaldist-0.5*\cdist-0.5*\edist, \totaldist-\bdist-0.5*\cdist) {$\topmargo^{(1)}$};

\node (m21) at ($(\totaldist-\cdist-\edist-\ddist,\totaldist-\bdist-\ddist)+(-\markdist,-1*\markdist)$) {$\left(\econstarr{2,1}\right)^{T}$};
\draw[->, gray] (m21) --  (\totaldist-\cdist-\edist-\ddist,\totaldist-\bdist-\ddist);
\node (m22) at ($(\totaldist-\ddist,\totaldist-\bdist-\cdist-\ddist)+(-\markdist,-1*\markdist)$) {$\left(\econstarr{2,2}\right)^{T}$};
\draw[->, gray] (m22) -- (\totaldist-\ddist,\totaldist-\bdist-\cdist-\ddist)  ;

%-----------------Vertical-------------------------------------

% Total W vert
\draw (0,\cdist+\edist) rectangle (\bdist,\totaldist-\bdist);

% Total R vert
\draw (0,\cdist) rectangle (\bdist,\cdist+\edist);

% Single W's
\draw [pattern=\apattern, pattern color = lightseagreen] (0, \cdist+\edist) rectangle (\adist,\totaldist-\bdist);
\draw [pattern=\bpattern, pattern color = lightseagreen] (\adist, \cdist+\edist) rectangle (2*\adist,\totaldist-\bdist);
\draw [pattern=\cpattern, pattern color = lightseagreen] (2*\adist, \cdist+\edist) rectangle (\bdist,\totaldist-\bdist);


% Single R's
\draw [pattern=\apattern, pattern color = bostonuniversityred] (0, \cdist) rectangle (\adist,\edist+\cdist);
\draw [pattern=\bpattern, pattern color = bostonuniversityred] (\adist, \cdist) rectangle (2*\adist,\edist+\cdist);
\draw [pattern=\cpattern, pattern color = bostonuniversityred] (2*\adist, \cdist) rectangle (\bdist,\edist+\cdist);

% T vert 
\draw[pattern=\tpattern, pattern color = darkolivegreen] (0,0) rectangle (\bdist,\cdist);

% L vert
\draw[pattern=\lpattern, pattern color = mediumpersianblue] (\bdist,0) rectangle (\bdist+\cdist,\cdist+\edist);

% Marker
\draw[fill=brilliantrose] (\bdist,\cdist+\edist) rectangle (\bdist+\ddist,\cdist+\edist+\ddist);
\draw[fill=brilliantrose] (\bdist+\cdist,0) rectangle (\bdist+\cdist+\ddist,\ddist);

% Description L, T, and markers
\node[circle, fill = white, inner sep = 0 pt, opacity = 0.9, text opacity = 1] at (\bdist+0.6*\cdist,0.5*\cdist+0.5*\edist) {$\leftmargo^{(2)}$};
\node[circle, fill = white, inner sep = 0 pt, opacity = 0.9, text opacity = 1] at (0.5*\bdist,0.5*\cdist) {$\topmargo^{(2)}$};

\node (m11) at ($(\bdist+\ddist,\cdist+\edist+\ddist)+(1.5*\markdist,0.5*\markdist)$) {$\econstarr{2,1}$};
\draw[->, gray] (m11) -- (\bdist+\ddist,\cdist+\edist+\ddist)  ;
\node (m12) at ($(\bdist+\cdist+\ddist,\ddist)+(1.5*\markdist,0.5*\markdist)$) {$\econstarr{2,2}$};
\draw[->, gray] (m12) -- (\bdist+\cdist+\ddist,\ddist)  ;


%-----------------Zoom IN-------------------------------------

\def\xdist{0.65*\totaldist}
\def\ydist{0.25*\totaldist}
\def\rxdist{0.2*\totaldist}
\def\rydist{0.04*\totaldist}
\def\bindist{0.1*\ydist}
\def\wzdist{0.65*\xdist}
\def\rzdist{\xdist-\wzdist}


\coordinate (zero) at (1*\rxdist,\totaldist+\rydist);

% Vertices
\coordinate (ul) at (zero);
\coordinate (ol) at ($(zero)+(0,\ydist)$);
\coordinate (or) at ($(zero)+(\xdist,\ydist)$);;
\coordinate (ur) at ($(zero)+(\xdist,0)$);;

% Edges to vertices
\draw[dashed, gray] (\bdist,\totaldist-\adist) -- (ul);
\draw[dashed, gray] (\bdist,\totaldist) -- (ol);
\draw[dashed, gray] (\totaldist-\cdist,\totaldist-\adist) -- (ur);
\draw[dashed, gray] (\totaldist-\cdist,\totaldist) -- (or);


% Outer W
\draw (zero) rectangle ($(zero)+(\xdist,\ydist)$);

% Inner 

\foreach \x/\y in {0/1,2/3,4/5,6/7,8/9} 
    {
    \draw[pattern=\epattern, pattern color = dartmouthgreen] ($(zero)+(0,\x*\bindist)$) rectangle ($(zero)+(\wzdist,\y*\bindist)$);
    \draw[pattern=\epattern, pattern color = debianred] ($(zero)+(\wzdist,\x*\bindist)$) rectangle ($(zero)+(\xdist,\y*\bindist)$);
    }
\foreach \x/\y in {1/2,3/4,5/6,7/8,9/10}
    {
    \draw[pattern=\dpattern, pattern color = dartmouthgreen] ($(zero)+(0,\x*\bindist)$) rectangle ($(zero)+(\wzdist,\y*\bindist)$);
    \draw[pattern=\dpattern, pattern color = debianred] ($(zero)+(\wzdist,\x*\bindist)$) rectangle ($(zero)+(\xdist,\y*\bindist)$);
    }

\node[text=gray] at ($(zero)+(0.5*\xdist, 1.25*\ydist)$) {\begin{varwidth}{4cm}\centering \footnotesize deletion-correcting codes with window constraint\end{varwidth}};


%-----------------------------------------------------------------------------


% Decorations

\def\decodist{0.005*\totaldist}

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
(-\decodist,\totaldist-\bdist) -- (-\decodist,\totaldist) node [black,midway,xshift=-1.0cm, color = gray] {\footnotesize $\etot \log(n)$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
(-\decodist,\cdist) -- (-\decodist,\cdist+\edist) node [black,midway,xshift=-0.8cm, color = gray] {\footnotesize $r_w$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
(-\decodist,0) -- (-\decodist,\cdist) node [black,midway,xshift=-1.0cm, color = gray] {\footnotesize $(\etot+1)^2$};

\draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
(0,-\decodist) -- (\bdist,-\decodist) node [black,midway,yshift=-0.8cm, color = gray] {\footnotesize $\etot \log(n)$};

\draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
(\bdist,-\decodist) -- (\bdist+\cdist,-\decodist) node [black,midway,yshift=-0.8cm, xshift=0.2cm, color = gray] {\footnotesize $(\etot+1)^2$};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt, color = gray]
($(ul)+(-\decodist,0)$) -- ($(ol)+(-\decodist,0)$) node [black,midway,xshift=-1.0cm, color = gray] {\footnotesize $\log (n)$};




\end{tikzpicture}
